Explicit constructions of quilts with seam condition coming from symplectic reduction

Associated to a symplectic quotient $M/\!/G$ is a Lagrangian correspondence $\Lambda_G$ from $M/\!/G$ to $M$. In this note, we construct in two examples quilts with seam condition on such a correspondence, in the case of $S^1$ acting on $\mathbb{CP}^2$ with symplectic quotient $\mathbb{CP}^2/\!/ S^1 = \mathbb{CP}^1$. First, we study the quilted strips that would, if not for figure eight bubbling, identify the Floer chain groups $CF(\gamma,S_{\text{Cl}}^1)$ and $CF(\mathbb{RP}^2,T_{\text{Cl}}^2)$, where $\gamma$ is the connected double-cover of $\mathbb{RP}^1$. Second, we answer a question due to Akveld-Cannas da Silva-Wehrheim by explicitly producing a figure eight bubble which obstructs an isomorphism between two Floer chain groups. The figure eight bubbles we construct in this paper are the first concrete examples of this phenomenon.

==> CP1_CP2_strips.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CP1_CP2_strips.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{373.69919434bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44816169)%
    \put(0,0){\includegraphics[width=\unitlength]{CP1_CP2_strips.pdf}}%
    \put(0.03628011,0.00924039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$CF(\gamma,S^1_\Cl)$}}}%
    \put(0.59892123,0.00924039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$CF(\bRP^2,T^2_\Cl)$}}}%
    \put(-0.00090313,0.43586905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{-+}$}}}%
    \put(0.27894972,0.43586905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{++}$}}}%
    \put(-0.00090313,0.08262829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{--}$}}}%
    \put(0.27894972,0.08262829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{+-}$}}}%
    \put(0.57837264,0.43586905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{-+}$}}}%
    \put(0.85822549,0.43586905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{++}$}}}%
    \put(0.57837264,0.08262829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{--}$}}}%
    \put(0.85822549,0.08262829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{+-}$}}}%
  \end{picture}%
\endgroup%


==> arg_prototype.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arg_prototype.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{452.7bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19174673)%
    \put(0,0){\includegraphics[width=\unitlength]{arg_prototype.pdf}}%
    \put(0.15422927,0.08155667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bCP^2$}}}%
    \put(0.15422927,0.13394557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bCP^1$}}}%
    \put(0.05904671,0.11171869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{S^1}$}}}%
    \put(0.05904671,0.17790064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^1_\Cl$}}}%
    \put(0.05904671,0.03712857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bRP^2$}}}%
    \put(0.00757114,0.13335892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1$}}}%
    \put(0.00757114,0.0846434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2$}}}%
    \put(0.41969904,0.17790064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^1_\Cl$}}}%
    \put(0.51488163,0.13536274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bCP^1$}}}%
    \put(0.36909133,0.13335892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1$}}}%
    \put(0.36909133,0.0846434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi\circ u_2$}}}%
    \put(0.51488163,0.08133534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bCP^1$}}}%
    \put(0.41969904,0.11100088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta$}}}%
    \put(0.83568694,0.17790064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^1_\Cl$}}}%
    \put(0.83536574,0.10602434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bCP^1$}}}%
    \put(0.12720398,0.00491323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.48917568,0.00491323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.84330465,0.00491323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.42142528,0.03712857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bRP^1$}}}%
    \put(0.83557207,0.03712857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bRP^1$}}}%
  \end{picture}%
\endgroup%


==> quarry_labeled.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quarry_labeled.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3221.07747742bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51399313)%
    \put(0,0){\includegraphics[width=\unitlength]{quarry_labeled.pdf}}%
    \put(-0.00094301,0.41312259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_{\bCP^2}(L_{\AC})$}}}%
    \put(0.25133018,0.23682634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_{\bCP^2}(\Lambda_{S^1})$}}}%
    \put(0.68506308,0.43672699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_{\bCP^2}(u_1(\{\im z \geq 1\}))$}}}%
    \put(0.67252323,0.20953365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_{\bCP^2}(u_2(\{0 \leq \im z \leq 1\}))$}}}%
  \end{picture}%
\endgroup%

